Polar Codes Do Not Have Many Affine Automorphisms

Polar coding solutions demonstrate excellent performance under the list decoding that is challenging to implement in hardware due to the path sorting operations. As a potential solution to this problem, permutation decoding recently became a hot research topic. However, it imposes more constraints on the code structure. In this paper, we study the structural properties of Arikan's polar codes. It is known that they are invariant under lower-triangular affine permutations among others. However, those permutations are not useful in the context of permutation decoding. We show that, unfortunately, the group of affine automorphisms of Arikan's polar codes asymptotically cannot be much bigger than the group of lower-triangular permutations.

==> decompvars.tex <==
\begin{tikzpicture}
	\tikzstyle{code} = [draw,fill=none,minimum size=1.2em]
	\node[code,minimum width=20em] (v2) at (-3,0) {$1,\textcolor{red}{x_0},x_1,x_2,x_3,\textcolor{red}{x_0}x_2,\textcolor{red}{x_0}x_3$};
	\node[code,minimum width=10em] (v1) at (-5.1,-1.5) {$1,x_2,x_3$};
	\node[code,minimum width=10em] (v3) at (-0.7,-1.5) {$1,\textcolor{red}{x_1},x_2,x_3$};
	\node[code,minimum width=5em] (v4) at (-6.1,-3) {$\varnothing$};
	\node[code,minimum width=5em] (v5) at (-3.95,-3) {$1,x_2,x_3$};
	\node[code,minimum width=5em] (v6) at (-1.7,-3) {$1$};
	\node[code,minimum width=5em] (v7) at (0.45,-3) {$1,x_2,x_3$};
	
	\draw  (v2) edge (v1);
	\draw  (v2) edge (v3);
	\draw  (v1) edge (v4);
	\draw  (v1) edge (v5);
	\draw  (v3) edge (v6);
	\draw  (v3) edge (v7);
\end{tikzpicture}
